Efficiently unquenching QCD+QED at O($\alpha$)

We outline a strategy to efficiently include the electromagnetic interactions of the sea quarks in QCD+QED. When computing iso-spin breaking corrections to hadronic quantities at leading order in the electromagnetic coupling, the sea-quark charges result in quark-line disconnected diagrams which are challenging to compute precisely. An analysis of the variance of stochastic estimators for the relevant traces of quark propagators helps us to improve the situation for certain flavour combinations and space-time decompositions. We present preliminary numerical results for the variances of the corresponding contributions using an ensemble of $N_\mathrm{f}=2+1$ domain-wall fermions generated by the RBC/UKQCD collaboration.

==> fig/wick.tex <==
\scalebox{0.5}{
    \begin{tikzpicture}
        \node (c) at (-6em,0) {\Huge $W_1$};
        \draw[very thick,->] (0,0) circle (2em);
        \draw[very thick,photon] (2em,0) -- (6em,0em);
        \draw[very thick,->] (8em,0) circle (2em);
        \draw[fill={black}] (4em,-7em) node[left=2em] {\Huge $O$} circle (1.5em);
%\node (a) at (-0em,-4em) {\Large $\ell - s$};
%\node (b) at (8em,-4em) {\Large $\ell - s$};
        \begin{scope}[xshift=25em]
            \node (c) at (-6em,0) {\Huge $W_2$};
            \draw[very thick,->] (0,0) circle (3em);
            \draw[very thick,photon] (-3em,0) -- (3em,0);
    %\node (a) at (-0em,-5em) {\Large $\ell,s$};
            \draw[fill={black}] (0,-7em) node[left=2em] {\Huge $O$} circle (1.5em);
        \end{scope}
\end{tikzpicture}}\hspace{4em}
\scalebox{0.5}{\begin{tikzpicture}
        \node (c) at (-6em,-3em) {\Huge $W_3$};
        \draw[very thick,->] (0,0) circle (2em);
        \draw[very thick,photon] (0,-2em) -- (0,-6em);
        \draw[fill={black}] (0,-7em) node[left=2em] {\Huge $O$} circle (1.5em);
%\node (a) at (4em,0) {\Large $\ell-s$};
\end{tikzpicture}}\hspace{4em}
\scalebox{0.5}{\begin{tikzpicture}
        \node (c) at (-6em,+4em) {\Huge $W_4$};
        \draw[very thick,photon] (0,0) .. controls (-7em,7em) and (7em,7em) ..  (0,0);
        \draw[fill={black}] (0,0) node[left=2em] {\Huge $O$} circle (1.5em);
\end{tikzpicture}}

